Gravity-aware partially calibrated absolute pose estimation from affine- or rotation-covariant features

Inertial measurement units (IMUs) are now standard in most consumer devices, such as smartphones, drones, and extended reality (XR) headsets. By fusing visual and inertial data, localization systems gain significantly in speed and robustness compared to vision-only or IMU-only approaches. However, traditional pose estimation methods fail to utilize the local geometric information embedded in feature descriptors like SIFT. Recent work has proved the advantages of leveraging this information for relative and absolute pose estimation, but its application to partially calibrated absolute pose estimation remains unexplored. In this paper, we derive novel constraints for joint estimation of absolute pose and focal length, making use of a gravity vector obtained from IMU data and the feature-induced local geometry, which we use to construct two efficient solvers: UP1PfAC, that operates given a single affine correspondence and UP2PfORI, which requires two orientation-covariant features. Unlike traditional, semi-calibrated absolute pose methods requiring four point correspondences, our solvers benefit from fewer samples and lower computational cost, simplifying robust estimation in modern RANSAC-like frameworks. We evaluate the proposed solvers against the state-of-the-art on large-scale public datasets and demonstrate that our method achieves fast and accurate localization and focal length estimation.

==> figures/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=8,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={
            P1AC~\cite{ventura-etal-iccv-2023},
            UP2P~\cite{kukelova-etal-2010},
            UP1SIFT~\cite{ventura-etal-cvpr-2024},
            P3.5Pf~\cite{larsson-etal-2017},
            P4Pf~\cite{kukelova-etal-2016},
            UP2.5Pf~\cite{kukelova-etal-2010},
            UP1PfAC (Our),
            UP2PfORI (Our)
        }]
        \addlegendimage{p1ac}
        \addlegendimage{up2p}
        \addlegendimage{up1sift}
        \addlegendimage{p35pf}
        \addlegendimage{p4pf}
        \addlegendimage{up3pf}
        \addlegendimage{up1pfac}
        \addlegendimage{up2pfori}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> figures/legend_focal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={
            %P1AC~\cite{ventura-etal-iccv-2023},
            %UP2P~\cite{kukelova-etal-2010},
            %UP1SIFT~\cite{ventura-etal-cvpr-2024},
            P3.5Pf~\cite{larsson-etal-2017},
            P4Pf~\cite{kukelova-etal-2016},
            UP2.5Pf~\cite{kukelova-etal-2010},
            UP1PfAC (Our),
            UP2PfORI (Our)
        }]
        %\addlegendimage{p1ac}
        %\addlegendimage{up2p}
        %\addlegendimage{up1sift}
        \addlegendimage{p35pf,no markers}
        \addlegendimage{p4pf,no markers}
        \addlegendimage{up3pf,no markers}
        \addlegendimage{up1pfac,no markers}
        \addlegendimage{up2pfori,no markers}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> figures/legend_focal_no_markers.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={
            %P1AC~\cite{ventura-etal-iccv-2023},
            %UP2P~\cite{kukelova-etal-2010},
            %UP1SIFT~\cite{ventura-etal-cvpr-2024},
            P3.5Pf~\cite{larsson-etal-2017},
            P4Pf~\cite{kukelova-etal-2016},
            UP2.5Pf~\cite{kukelova-etal-2010},
            UP1PfAC (Our),
            UP2PfORI (Our)
        }]
        %\addlegendimage{p1ac}
        %\addlegendimage{up2p}
        %\addlegendimage{up1sift}
        \addlegendimage{p35pf,no markers}
        \addlegendimage{p4pf,no markers}
        \addlegendimage{up3pf,no markers}
        \addlegendimage{up1pfac,no markers}
        \addlegendimage{up2pfori,no markers}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> figures/legend_no_markers.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=8,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={
            P1AC~\cite{ventura-etal-iccv-2023},
            UP2P~\cite{kukelova-etal-2010},
            UP1SIFT~\cite{ventura-etal-cvpr-2024},
            P3.5Pf~\cite{larsson-etal-2017},
            P4Pf~\cite{kukelova-etal-2016},
            UP2.5Pf~\cite{kukelova-etal-2010},
            UP1PfAC (Our),
            UP2PfORI (Our)
        }]
        \addlegendimage{p1ac,no markers}
        \addlegendimage{up2p,no markers}
        \addlegendimage{up1sift,no markers}
        \addlegendimage{p35pf,no markers}
        \addlegendimage{p4pf,no markers}
        \addlegendimage{up3pf,no markers}
        \addlegendimage{up1pfac,no markers}
        \addlegendimage{up2pfori,no markers}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> figures/noise_aff_R.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_aff_#1_rot.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Rotation error} ,
        xmax = 0.1,
        xlabel={Affine noise},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_aff_f.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_aff_#1_focal.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Focal length error} ,
        xmax = 0.1,
        xlabel={Affine noise},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    %\noiserot{p1ac}
    %\noiserot{up2p}
    %\noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_aff_t.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_aff_#1_pos.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Position error} ,
        xmax = 0.1,
        xlabel={Affine noise},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_angle_R.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_ang_#1_rot.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Rotation error} ,
        xmax = 1.0,
        xlabel={Orientation noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_angle_f.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_ang_#1_focal.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Focal length error} ,
        xmax = 1,
        xlabel={Orientation noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    %\noiserot{p1ac}
    %\noiserot{up2p}
    %\noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_angle_t.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_ang_#1_pos.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Position error} ,
        xmax = 1,
        xlabel={Orientation noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_imu_R.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_imu_#1_rot.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Rotation error} ,
        xmax = 0.5,
        xlabel={IMU noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_imu_f.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_imu_#1_focal.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Focal length error} ,
        xmax = 0.5,
        xlabel={IMU noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    %\noiserot{p1ac}
    %\noiserot{up2p}
    %\noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_imu_t.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_imu_#1_pos.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Position error} ,
        xmax = 0.5,
        xlabel={IMU noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_normal_R.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_normal_#1_rot.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Rotation error} ,
        xmax = 1,
        xlabel={Normal noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_normal_f.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_normal_#1_focal.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Focal length error} ,
        xmax = 1,
        xlabel={Normal noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    %\noiserot{p1ac}
    %\noiserot{up2p}
    %\noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_normal_t.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_normal_#1_pos.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Position error} ,
        xmax = 1,
        xlabel={Normal noise (deg.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_point_R.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_pnt_#1_rot.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Rotation error} ,
        xmax = 2,
        xlabel={Point noise (px.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_point_f.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_pnt_#1_focal.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Focal length error} ,
        xmax = 2,
        xlabel={Point noise (px.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    %\noiserot{p1ac}
    %\noiserot{up2p}
    %\noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/noise_point_t.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1] table [x=a, y=b, col sep=comma]%
{data/noise/noise_pnt_#1_pos.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        noise-plot-common,
        ylabel={Position error} ,
        xmax = 2,
        xlabel={Point noise (px.)},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    \noiserot{p1ac}
    \noiserot{up2p}
    \noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/ransac1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1, no markers] table [x=a, y=b, col sep=comma]%
{data/ransac1/ransac_iter_#1.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Number of inliers} ,
        ymin = 0,
        xmin = 0,
        xmax = 1,
        % y label style={at={(0.05,0.5)}},
        %xtick = {-16, -12, -8, -4, 0},
        %xticklabels={$10^{-16}$,$10^{-12}$,$10^{-8}$,$10^{-4}$, 1},
        xlabel={Time (ms)},
        label style={font=\Large},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    %\noiserot{p1ac}
    %\noiserot{up2p}
    %\noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/ransac2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}
\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\noiserot}[1]{%
\addplot +[#1, no markers] table [x=a, y=b, col sep=comma]%
{data/ransac2/ransac_outliers_#1.csv};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Execution time (ms)} ,
        ymin = 0,
        xmin = 0.1,
        xmax = 0.75,
        % y label style={at={(0.05,0.5)}},
        %xtick = {-16, -12, -8, -4, 0},
        %xticklabels={$10^{-16}$,$10^{-12}$,$10^{-8}$,$10^{-4}$, 1},
        xlabel={Outlier ratio},
        label style={font=\Large},
    ]
    
    \noiserot{p35pf}
    \noiserot{p4pf}
    %\noiserot{p1ac}
    %\noiserot{up2p}
    %\noiserot{up1sift}
    \noiserot{up3pf}
    \noiserot{up1pfac}
    \noiserot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/stability_R.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\stabilityrot}[1]{%
\addplot +[#1,no markers] table [x=a, y=b, col sep=comma]%
{data/stability/hist_pnt_0.000000_aff_0.000000_ang_0.000000_scl_0.000000_imu_0.000000_#1_rot.txt};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -12, -8, -4, 0},
        xticklabels={$10^{-16}$,$10^{-12}$,$10^{-8}$,$10^{-4}$, 1},
        xlabel={Rotation error},
        label style={font=\Large},
        label style={font=\Large},
    ]
    
    \stabilityrot{p35pf}
    \stabilityrot{p4pf}
    \stabilityrot{p1ac}
    \stabilityrot{up2p}
    \stabilityrot{up1sift}
    \stabilityrot{up3pf}
    \stabilityrot{up1pfac}
    \stabilityrot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/stability_f.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\stabilityrot}[1]{%
\addplot +[#1,no markers] table [x=a, y=b, col sep=comma]%
{data/stability/hist_pnt_0.000000_aff_0.000000_ang_0.000000_scl_0.000000_imu_0.000000_#1_focal.txt};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -12, -8, -4, 0},
        xticklabels={$10^{-16}$,$10^{-12}$,$10^{-8}$,$10^{-4}$, 1},
        xlabel={Focal length error},
        label style={font=\Large},
    ]
    
    \stabilityrot{p35pf}
    \stabilityrot{p4pf}
    %\stabilityrot{p1ac}
    %\stabilityrot{up2p}
    %\stabilityrot{up1sift}
    \stabilityrot{up3pf}
    \stabilityrot{up1pfac}
    \stabilityrot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/stability_t.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\input{figures/tikzdefinitions}

\pgfplotsset{compat=1.18}

\begin{document}

\newcommand{\stabilityrot}[1]{%
\addplot +[#1,no markers] table [x=a, y=b, col sep=comma]%  %  Remove "no markers"
{data/stability/hist_pnt_0.000000_aff_0.000000_ang_0.000000_scl_0.000000_imu_0.000000_#1_pos.txt};
}

\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -12, -8, -4, 0},
        xticklabels={$10^{-16}$,$10^{-12}$,$10^{-8}$,$10^{-4}$, 1},
        xlabel={Position error},
        label style={font=\Large},
    ]
    
    \stabilityrot{p35pf}
    \stabilityrot{p4pf}
    \stabilityrot{p1ac}
    \stabilityrot{up2p}
    \stabilityrot{up1sift}
    \stabilityrot{up3pf}
    \stabilityrot{up1pfac}
    \stabilityrot{up2pfori}
    
\end{axis}
\end{tikzpicture}

\end{document}

